How Retrieved Past Cases Influence LLM Approval Decisions: Recorded Outcomes and Case Facts

Decision-support systems built on language models often show the model similar past cases next to the written policy. A past case has two parts: its facts and the decision recorded for it (its label). We propose an audit that measures which part moves the model's decision. The test requests are refund, warranty and claim requests under nine paraphrased public policies, selected as close calls (requests that DeepSeek V4.1 Flash decides both ways). Each is shown with three past cases that are near-copies of it, and we change one part at a time. Changing only the labels from DENY to APPROVE raises DeepSeek's approval rate by 39.1 percentage points. An instruction not to rely on recorded decisions shrinks this label effect without removing it, and when a keyword search picks the cases from a store, flipped stored labels move DeepSeek's decisions toward them. Three Claude and three GPT models decided the same requests. Claude Haiku 5.5, Claude Sonnet 5.5 and GPT-6 Luna also follow the labels; for the largest, Claude Opus 5.5 and GPT-6.1 Sol, no positive label effect was detected, and Sol moved away from the labels with one set of variants. The facts push the other way. With the labels removed, past cases whose facts call for approval lead to fewer approvals than cases whose facts call for denial, by 13 to 41 points in all six Claude and GPT models. Cases shown without a decision should not be assumed neutral for any of the models tested.

==> fig_design.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners=1pt, align=center, inner sep=3pt},
  pc/.style={rectangle split, rectangle split parts=2, draw, rounded corners=1pt, align=left, text width=3.0cm, inner sep=3pt},
  title/.style={font=\footnotesize\bfseries, anchor=west},
  arr/.style={-{Latex[length=2mm]}, thick}
]
\node[title] at (5.2,3.9) {(a) DeepSeek's approval rate (\%)};
\begin{scope}[shift={(7.1,0)}, x=0.06cm,
  mk/.style={inner sep=0pt, minimum size=5pt, draw, thick},
  val/.style={font=\scriptsize, below=3pt, fill=white, inner sep=1pt}]
\draw[gray] (0,0.7) -- (100,0.7);
\foreach \t in {0,25,50,75,100} {\draw[gray] (\t,0.7) -- (\t,0.62) node[below, font=\scriptsize, text=black] {\t};}
\draw[dashed, gray] (\RFRateNone,0.7) -- (\RFRateNone,3.4) node[below right, font=\scriptsize, text=black] {no precedents (\RFRateNone\%)};
\node[anchor=east, align=right] at (-5,2.9) {Approve-side\\facts};
\node[anchor=east, align=right] at (-5,1.4) {Deny-side\\facts};
\draw[gray] (\RFRateRejectStrong,2.9) -- (\RFRateApproveStrong,2.9);
\draw[gray] (\RFRateRejectWeak,1.4) -- (\RFRateApproveWeak,1.4);
\node[val] at (\RFRateRejectStrong,2.9) {\RFRateRejectStrong}; \node[mk, fill=black] at (\RFRateRejectStrong,2.9) {};
\node[val, anchor=north east, xshift=4pt] at (\RFRateOmittedStrong,2.9) {\RFRateOmittedStrong}; \node[mk, circle, fill=white] (cs) at (\RFRateOmittedStrong,2.9) {};
\node[font=\scriptsize, right=3pt, fill=white, inner sep=1pt] at (\RFRateApproveStrong,2.9) {\RFRateApproveStrong}; \node[mk, fill=white] at (\RFRateApproveStrong,2.9) {};
\node[val] at (\RFRateRejectWeak,1.4) {\RFRateRejectWeak}; \node[mk, fill=black] at (\RFRateRejectWeak,1.4) {};
\node[val] at (\RFRateOmittedWeak,1.4) {\RFRateOmittedWeak}; \node[mk, circle, fill=white] (cw) at (\RFRateOmittedWeak,1.4) {};
\node[val] at (\RFRateApproveWeak,1.4) {\RFRateApproveWeak}; \node[mk, fill=white] at (\RFRateApproveWeak,1.4) {};
\draw[arr, thin] (\RFRateRejectStrong,3.15) -- node[above, font=\scriptsize, inner sep=1pt] {$L$} (\RFRateApproveStrong,3.15);
\draw[arr, thin] (\RFRateRejectWeak,1.65) -- node[above, font=\scriptsize, inner sep=1pt] {$L$} (\RFRateApproveWeak,1.65);
\draw[densely dotted] (\RFRateOmittedStrong,2.35) -- (\RFRateOmittedStrong,2.15);
\draw[densely dotted] (\RFRateOmittedWeak,1.5) -- (\RFRateOmittedWeak,2.15);
\draw[arr, thin] (\RFRateOmittedWeak,2.15) -- node[above, font=\scriptsize, inner sep=1pt] {$F$} (\RFRateOmittedStrong,2.15);
\node[mk, fill=black] at (-18,-0.05) {}; \node[anchor=west, font=\scriptsize] at (-16,-0.05) {DENY labels};
\node[mk, circle, fill=white] at (22,-0.05) {}; \node[anchor=west, font=\scriptsize] at (24,-0.05) {no labels};
\node[mk, fill=white] at (58,-0.05) {}; \node[anchor=west, font=\scriptsize] at (60,-0.05) {APPROVE labels};
\end{scope}
\node[title] at (13.9,3.9) {(b) Whose precedents are shown};
\begin{scope}[card/.style={draw, rounded corners=1pt, minimum width=0.62cm, minimum height=0.5cm, inner sep=1pt, font=\footnotesize},
  own/.style={card, fill=black!18}, other/.style={card, fill=white}]
\node[anchor=west, font=\footnotesize\bfseries] at (14.0,3.3) {Own};
\node[own] (o1) at (14.35,2.6) {$A'$}; \node[own] (o2) at (15.05,2.6) {$A''$}; \node[own] (o3) at (15.75,2.6) {$A'''$};
\node[own, minimum width=2.02cm] (ot) at (15.05,1.35) {request $A$};
\draw[arr] (o2.south) -- (ot.north);
\node[align=center, font=\scriptsize] at (15.05,0.55) {near-copies of\\the request itself};
\node[anchor=west, font=\footnotesize\bfseries] at (16.9,3.3) {Donor};
\node[other] (d1) at (17.25,2.6) {$B'$}; \node[other] (d2) at (17.95,2.6) {$B''$}; \node[other] (d3) at (18.65,2.6) {$B'''$};
\node[own, minimum width=2.02cm] (dt) at (17.95,1.35) {request $A$};
\draw[arr] (d2.south) -- (dt.north);
\node[align=center, font=\scriptsize] at (17.95,0.55) {near-copies of another\\request $B$, same policy};
\end{scope}
\end{tikzpicture}}


==> fig_policy.tex <==
\begin{tikzpicture}[font=\small]
\draw[gray!25] (-4.80,0.2) -- (-4.80,4.60);
\node[below, font=\footnotesize] at (-4.80,0.2) {$-$80};
\draw[gray!25] (-3.60,0.2) -- (-3.60,4.60);
\node[below, font=\footnotesize] at (-3.60,0.2) {$-$60};
\draw[gray!25] (-2.40,0.2) -- (-2.40,4.60);
\node[below, font=\footnotesize] at (-2.40,0.2) {$-$40};
\draw[gray!25] (-1.20,0.2) -- (-1.20,4.60);
\node[below, font=\footnotesize] at (-1.20,0.2) {$-$20};
\draw[gray!25] (0.00,0.2) -- (0.00,4.60);
\node[below, font=\footnotesize] at (0.00,0.2) {0};
\draw[gray!25] (1.20,0.2) -- (1.20,4.60);
\node[below, font=\footnotesize] at (1.20,0.2) {20};
\draw[gray!25] (2.40,0.2) -- (2.40,4.60);
\node[below, font=\footnotesize] at (2.40,0.2) {40};
\draw[gray!25] (3.60,0.2) -- (3.60,4.60);
\node[below, font=\footnotesize] at (3.60,0.2) {60};
\draw[gray!25] (4.80,0.2) -- (4.80,4.60);
\node[below, font=\footnotesize] at (4.80,0.2) {80};
\draw[gray] (0,0.2) -- (0,4.60);
\node[left, font=\footnotesize] at (-4.90,0.50) {AppleCare+};
\draw (0.812,0.58) -- (1.375,0.58);
\node[draw, circle, fill=black, inner sep=1.6pt] at (1.125,0.58) {};
\draw (-1.375,0.42) -- (-0.500,0.42);
\node[draw, rectangle, fill=white, inner sep=1.6pt] at (-1.000,0.42) {};
\node[left, font=\footnotesize] at (-4.90,1.00) {Apple warranty};
\draw (1.300,1.08) -- (2.000,1.08);
\node[draw, circle, fill=black, inner sep=1.6pt] at (1.600,1.08) {};
\draw (-3.000,0.92) -- (-0.200,0.92);
\node[draw, rectangle, fill=white, inner sep=1.6pt] at (-1.600,0.92) {};
\node[left, font=\footnotesize] at (-4.90,1.50) {Southwest};
\draw (0.800,1.58) -- (2.600,1.58);
\node[draw, circle, fill=black, inner sep=1.6pt] at (1.700,1.58) {};
\draw (-3.000,1.42) -- (-0.400,1.42);
\node[draw, rectangle, fill=white, inner sep=1.6pt] at (-1.600,1.42) {};
\node[left, font=\footnotesize] at (-4.90,2.00) {Allianz travel};
\draw (1.333,2.08) -- (2.167,2.08);
\node[draw, circle, fill=black, inner sep=1.6pt] at (1.750,2.08) {};
\draw (-1.833,1.92) -- (0.667,1.92);
\node[draw, rectangle, fill=white, inner sep=1.6pt] at (-0.500,1.92) {};
\node[left, font=\footnotesize] at (-4.90,2.50) {eBay};
\draw (1.417,2.58) -- (2.250,2.58);
\node[draw, circle, fill=black, inner sep=1.6pt] at (1.833,2.58) {};
\draw (-2.000,2.42) -- (-0.500,2.42);
\node[draw, rectangle, fill=white, inner sep=1.6pt] at (-1.167,2.42) {};
\node[left, font=\footnotesize] at (-4.90,3.00) {Best Buy};
\draw (2.062,3.08) -- (2.937,3.08);
\node[draw, circle, fill=black, inner sep=1.6pt] at (2.500,3.08) {};
\draw (-1.625,2.92) -- (0.625,2.92);
\node[draw, rectangle, fill=white, inner sep=1.6pt] at (-0.500,2.92) {};
\node[left, font=\footnotesize] at (-4.90,3.50) {Airbnb};
\draw (2.444,3.58) -- (2.889,3.58);
\node[draw, circle, fill=black, inner sep=1.6pt] at (2.667,3.58) {};
\draw (-4.222,3.42) -- (-3.222,3.42);
\node[draw, rectangle, fill=white, inner sep=1.6pt] at (-3.667,3.42) {};
\node[left, font=\footnotesize] at (-4.90,4.00) {Steam};
\draw (2.857,4.08) -- (3.357,4.08);
\node[draw, circle, fill=black, inner sep=1.6pt] at (3.143,4.08) {};
\draw (-1.857,3.92) -- (-0.286,3.92);
\node[draw, rectangle, fill=white, inner sep=1.6pt] at (-1.000,3.92) {};
\node[left, font=\footnotesize] at (-4.90,4.50) {IRS penalty relief};
\draw (3.091,4.58) -- (4.091,4.58);
\node[draw, circle, fill=black, inner sep=1.6pt] at (3.591,4.58) {};
\draw (-1.818,4.42) -- (-0.909,4.42);
\node[draw, rectangle, fill=white, inner sep=1.6pt] at (-1.364,4.42) {};
\node[below] at (0,-0.25) {Effect on target approval rate (points)};
\node[draw, circle, fill=black, inner sep=1.6pt] at (-3.0,4.95) {};
\node[right, font=\footnotesize] at (-2.9,4.95) {label effect $L$};
\node[draw, rectangle, fill=white, inner sep=1.6pt] at (0.6,4.95) {};
\node[right, font=\footnotesize] at (0.7,4.95) {facts contrast $F$};
\end{tikzpicture}

